A weak coupling CTQMC study of the single impurity and periodic Anderson models with s-wave superconducting baths

We apply the unbiased weak-coupling continuous time quantum Monte Carlo (CTQMC) method to review the physics of a single magnetic impurity coupled to s-wave superconducting leads described by the BCS reduced Hamiltonian. As a function of the superconducting gap $\Delta$, we study the signature of the first order transition between the singlet and doublet (local moment) states on various quantities. In particular we concentrate on the Josephson current with 0 to $\pi$ phase shift, the crossing of the Andreev bound states in the single particle spectral function, as well as the local dynamical spin structure factor. Within DMFT, this impurity problem provides a link to the periodic Anderson model with superconducting conduction electrons (BCS-PAM). The first order transition observed in the impurity model is reproduced in the BCS-PAM and is signalized by the crossing of the low energy excitations in the local density of states. The momentum resolved single particle spectral function in the singlet state reveals the coherent, Bloch-like, superposition of Andreev bound states. In the doublet or local moment phase the single particle spectral function is characterized by incoherent quasiparticle excitations.

==> tex-CPA-spec-3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,3929){\makebox(0,0){\strut{}Disorder average of the trace of the spectral function $A(\vec{k},\omega)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6018,3656){\makebox(0,0)[r]{\strut{}$A(\vec{k},\omega)$}}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \csname LTb\endcsname%
      \put(1170,716){\makebox(0,0){\strut{}(0,0) }}%
      \put(2655,716){\makebox(0,0){\strut{}($\pi$,0) }}%
      \put(4275,716){\makebox(0,0){\strut{}($\pi$,$\pi$)}}%
      \put(6030,716){\makebox(0,0){\strut{}($0$,$0$)}}%
      \put(3600,386){\makebox(0,0){\strut{}$\vec{k}$}}%
      \put(998,1002){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(998,1326){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(998,1651){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(998,1976){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(998,2300){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,2624){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(998,2949){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(998,3274){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(998,3598){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(272,2300){\rotatebox{90}{\makebox(0,0){\strut{}$\omega$}}}%
      \put(6527,1000){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6527,1650){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6527,2299){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6527,2948){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6527,3598){\makebox(0,0)[l]{\strut{} 100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CPA-spec-3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-DMFT-double-occupancy-hysteresis-B150.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,1404){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1122,2148){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1122,2892){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1122,3636){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1122,4380){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1254,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2183,440){\makebox(0,0){\strut{} 0.25}}%
      \put(3111,440){\makebox(0,0){\strut{} 0.3}}%
      \put(4040,440){\makebox(0,0){\strut{} 0.35}}%
      \put(4969,440){\makebox(0,0){\strut{} 0.4}}%
      \put(5897,440){\makebox(0,0){\strut{} 0.45}}%
      \put(6826,440){\makebox(0,0){\strut{} 0.5}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\langle f^\dagger_{i,\up} f_{i,\up} f^\dagger_{i,\dw} f_{i,\dw} \rangle$}}}%
      \put(4040,110){\makebox(0,0){\strut{}$U$}}%
      \put(4040,4710){\makebox(0,0){\strut{}Double occupancy of the f sites}}%
      \put(4040,3636){\makebox(0,0)[l]{\strut{}$\Delta=2.0, \beta=150., V=0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4207){\makebox(0,0)[r]{\strut{}DMFT start: $\Sigma=0$}}%
      \csname LTb\endcsname%
      \put(5839,3987){\makebox(0,0)[r]{\strut{}DMFT start: $\Sigma=\Sigma_{U=0.44}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DMFT-double-occupancy-hysteresis-B150}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-DMFT-ff-DOS-B100-3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,4312){\makebox(0,0){\strut{}Density of states for the f-sites}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6018,4096){\makebox(0,0)[r]{\strut{}$\rho_{\text{ff}}(\omega)$}}%
      \csname LTb\endcsname%
      \put(1170,772){\makebox(0,0){\strut{} 0}}%
      \put(2054,772){\makebox(0,0){\strut{} 0.1}}%
      \put(2938,772){\makebox(0,0){\strut{} 0.2}}%
      \put(3820,772){\makebox(0,0){\strut{} 0.3}}%
      \put(4704,772){\makebox(0,0){\strut{} 0.4}}%
      \put(5588,772){\makebox(0,0){\strut{} 0.5}}%
      \put(3600,442){\makebox(0,0){\strut{}$U$}}%
      \put(998,1058){\makebox(0,0)[r]{\strut{}-1}}%
      \put(998,1789){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(998,2520){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,3251){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(998,3982){\makebox(0,0)[r]{\strut{} 1}}%
      \put(404,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\omega$}}}%
      \put(6527,1057){\makebox(0,0)[l]{\strut{} 1e-05}}%
      \put(6527,1474){\makebox(0,0)[l]{\strut{} 0.0001}}%
      \put(6527,1892){\makebox(0,0)[l]{\strut{} 0.001}}%
      \put(6527,2310){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6527,2728){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6527,3146){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6527,3564){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6527,3982){\makebox(0,0)[l]{\strut{} 100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DMFT-ff-DOS-B100-3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-DMFT-free-spectrum-Trace-zoomed-3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,3819){\makebox(0,0){\strut{}Trace of the spectral function $A(\vec{k},\omega)$ at $U=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6018,3656){\makebox(0,0)[r]{\strut{}$A(\vec{k},\omega)$}}%
      \csname LTb\endcsname%
      \put(1209,716){\makebox(0,0){\strut{}$(0,0)$}}%
      \put(2803,716){\makebox(0,0){\strut{}$(\pi,0)$}}%
      \put(4397,716){\makebox(0,0){\strut{}$(\pi,\pi)$}}%
      \put(5991,716){\makebox(0,0){\strut{}$(0,0)$}}%
      \put(3600,606){\makebox(0,0){\strut{}$\vec{k}$}}%
      \put(998,1002){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(998,1326){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(998,1651){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(998,1976){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(998,2300){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,2624){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(998,2949){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(998,3274){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(998,3598){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(272,2300){\rotatebox{90}{\makebox(0,0){\strut{}$\omega$}}}%
      \put(6527,1001){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6527,1520){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6527,2039){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6527,2559){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6527,3078){\makebox(0,0)[l]{\strut{} 100}}%
      \put(6527,3598){\makebox(0,0)[l]{\strut{} 1000}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DMFT-free-spectrum-Trace-zoomed-3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-DMFT-spectrum-Trace-U0125-3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,4368){\makebox(0,0){\strut{}Trace of the spectral function $A(\vec{k},\omega)$ at $U=0.125$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6018,3656){\makebox(0,0)[r]{\strut{}$A(\vec{k},\omega)$}}%
      \csname LTb\endcsname%
      \put(1248,716){\makebox(0,0){\strut{}$(0,0)$}}%
      \put(2816,716){\makebox(0,0){\strut{}$(\pi,0)$}}%
      \put(4384,716){\makebox(0,0){\strut{}$(\pi,\pi)$}}%
      \put(5952,716){\makebox(0,0){\strut{}$(0,0)$}}%
      \put(3600,386){\makebox(0,0){\strut{}$\vec{k}$}}%
      \put(998,1262){\makebox(0,0)[r]{\strut{}-4}}%
      \put(998,1781){\makebox(0,0)[r]{\strut{}-2}}%
      \put(998,2300){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,2819){\makebox(0,0)[r]{\strut{} 2}}%
      \put(998,3338){\makebox(0,0)[r]{\strut{} 4}}%
      \put(668,2300){\rotatebox{90}{\makebox(0,0){\strut{}$\omega$}}}%
      \put(6527,1000){\makebox(0,0)[l]{\strut{} 0.0001}}%
      \put(6527,1433){\makebox(0,0)[l]{\strut{} 0.001}}%
      \put(6527,1866){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6527,2299){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6527,2732){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6527,3165){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6527,3598){\makebox(0,0)[l]{\strut{} 100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DMFT-spectrum-Trace-U0125-3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-DMFT-spectrum-Trace-U0125-zoomed-3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,3929){\makebox(0,0){\strut{}Trace of the spectral function $A(\vec{k},\omega)$ at $U=0.125$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6018,3656){\makebox(0,0)[r]{\strut{}$A(\vec{k},\omega)$}}%
      \csname LTb\endcsname%
      \put(1248,716){\makebox(0,0){\strut{}$(0,0)$}}%
      \put(2816,716){\makebox(0,0){\strut{}$(\pi,0)$}}%
      \put(4384,716){\makebox(0,0){\strut{}$(\pi,\pi)$}}%
      \put(5952,716){\makebox(0,0){\strut{}$(0,0)$}}%
      \put(3600,606){\makebox(0,0){\strut{}$\vec{k}$}}%
      \put(998,1002){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(998,1326){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(998,1651){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(998,1976){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(998,2300){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,2624){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(998,2949){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(998,3274){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(998,3598){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(272,2300){\rotatebox{90}{\makebox(0,0){\strut{}$\omega$}}}%
      \put(6527,1000){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6527,1650){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6527,2299){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6527,2948){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6527,3598){\makebox(0,0)[l]{\strut{} 100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DMFT-spectrum-Trace-U0125-zoomed-3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-DMFT-spectrum-Trace-U0275-zoomed-3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,3819){\makebox(0,0){\strut{}Trace of the spectral function $A(\vec{k},\omega)$ at $U=0.275$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6018,3656){\makebox(0,0)[r]{\strut{}$A(\vec{k},\omega)$}}%
      \csname LTb\endcsname%
      \put(1248,716){\makebox(0,0){\strut{}$(0,0)$}}%
      \put(2816,716){\makebox(0,0){\strut{}$(\pi,0)$}}%
      \put(4384,716){\makebox(0,0){\strut{}$(\pi,\pi)$}}%
      \put(5952,716){\makebox(0,0){\strut{}$(0,0)$}}%
      \put(3600,606){\makebox(0,0){\strut{}$\vec{k}$}}%
      \put(998,1002){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(998,1326){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(998,1651){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(998,1976){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(998,2300){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,2624){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(998,2949){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(998,3274){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(998,3598){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(272,2300){\rotatebox{90}{\makebox(0,0){\strut{}$\omega$}}}%
      \put(6527,1001){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6527,1650){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6527,2299){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6527,2948){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6527,3598){\makebox(0,0)[l]{\strut{} 100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DMFT-spectrum-Trace-U0275-zoomed-3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-DMFT-spectrum-Trace-U05-zoomed-3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,3819){\makebox(0,0){\strut{}Trace of the spectral function $A(\vec{k},\omega)$ at $U=0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6018,3656){\makebox(0,0)[r]{\strut{}$A(\vec{k},\omega)$}}%
      \csname LTb\endcsname%
      \put(1248,716){\makebox(0,0){\strut{}$(0,0)$}}%
      \put(2816,716){\makebox(0,0){\strut{}$(\pi,0)$}}%
      \put(4384,716){\makebox(0,0){\strut{}$(\pi,\pi)$}}%
      \put(5952,716){\makebox(0,0){\strut{}$(0,0)$}}%
      \put(3600,386){\makebox(0,0){\strut{}$\vec{k}$}}%
      \put(998,1002){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(998,1326){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(998,1651){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(998,1976){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(998,2300){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,2624){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(998,2949){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(998,3274){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(998,3598){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(272,2300){\rotatebox{90}{\makebox(0,0){\strut{}$\omega$}}}%
      \put(6527,1001){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6527,1650){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6527,2299){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6527,2948){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6527,3598){\makebox(0,0)[l]{\strut{} 100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DMFT-spectrum-Trace-U05-zoomed-3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-DMFT-spectrum-Trace-U055-zoomed-3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,3819){\makebox(0,0){\strut{}Trace of the spectral function $A(\vec{k},\omega)$ at $U=0.55$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6018,3656){\makebox(0,0)[r]{\strut{}$A(\vec{k},\omega)$}}%
      \csname LTb\endcsname%
      \put(1248,716){\makebox(0,0){\strut{}$(0,0)$}}%
      \put(2816,716){\makebox(0,0){\strut{}$(\pi,0)$}}%
      \put(4384,716){\makebox(0,0){\strut{}$(\pi,\pi)$}}%
      \put(5952,716){\makebox(0,0){\strut{}$(0,0)$}}%
      \put(3600,606){\makebox(0,0){\strut{}$\vec{k}$}}%
      \put(998,1002){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(998,1326){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(998,1651){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(998,1976){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(998,2300){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,2624){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(998,2949){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(998,3274){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(998,3598){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(272,2300){\rotatebox{90}{\makebox(0,0){\strut{}$\omega$}}}%
      \put(6527,1001){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6527,1650){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6527,2299){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6527,2948){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6527,3598){\makebox(0,0)[l]{\strut{} 100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DMFT-spectrum-Trace-U055-zoomed-3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-DMFT-spectrum-ff-U02-3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,3819){\makebox(0,0){\strut{}Trace of the spectral function $A(\vec{k},\omega)$ at $U=0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6018,3656){\makebox(0,0)[r]{\strut{}$A(\vec{k},\omega)$}}%
      \csname LTb\endcsname%
      \put(1248,716){\makebox(0,0){\strut{}$(0,0)$}}%
      \put(2816,716){\makebox(0,0){\strut{}$(\pi,0)$}}%
      \put(4384,716){\makebox(0,0){\strut{}$(\pi,\pi)$}}%
      \put(5952,716){\makebox(0,0){\strut{}$(0,0)$}}%
      \put(3600,606){\makebox(0,0){\strut{}$\vec{k}$}}%
      \put(998,1002){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(998,1326){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(998,1651){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(998,1976){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(998,2300){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,2624){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(998,2949){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(998,3274){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(998,3598){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(272,2300){\rotatebox{90}{\makebox(0,0){\strut{}$\omega$}}}%
      \put(6527,1000){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6527,1650){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6527,2299){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6527,2948){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6527,3598){\makebox(0,0)[l]{\strut{} 100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DMFT-spectrum-ff-U02-3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-DMFT-spinstructure-U034.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1191){\makebox(0,0)[r]{\strut{} 50}}%
      \put(990,1723){\makebox(0,0)[r]{\strut{} 100}}%
      \put(990,2254){\makebox(0,0)[r]{\strut{} 150}}%
      \put(990,2786){\makebox(0,0)[r]{\strut{} 200}}%
      \put(990,3317){\makebox(0,0)[r]{\strut{} 250}}%
      \put(990,3849){\makebox(0,0)[r]{\strut{} 300}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{} 350}}%
      \put(1122,440){\makebox(0,0){\strut{} 0}}%
      \put(1835,440){\makebox(0,0){\strut{} 0.05}}%
      \put(2548,440){\makebox(0,0){\strut{} 0.1}}%
      \put(3261,440){\makebox(0,0){\strut{} 0.15}}%
      \put(3974,440){\makebox(0,0){\strut{} 0.2}}%
      \put(4687,440){\makebox(0,0){\strut{} 0.25}}%
      \put(5400,440){\makebox(0,0){\strut{} 0.3}}%
      \put(6113,440){\makebox(0,0){\strut{} 0.35}}%
      \put(6826,440){\makebox(0,0){\strut{} 0.4}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$S(\omega)$}}}%
      \put(3974,110){\makebox(0,0){\strut{}$\omega$}}%
      \put(3974,4710){\makebox(0,0){\strut{}Dynamical Spin Structure}}%
      \put(2548,3636){\makebox(0,0)[l]{\strut{}$\Delta=2.0, \beta=150., V=0.5, U=0.34$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4207){\makebox(0,0)[r]{\strut{}$S(\omega)$ upper}}%
      \csname LTb\endcsname%
      \put(5839,3987){\makebox(0,0)[r]{\strut{}$S(\omega)$ lower}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DMFT-spinstructure-U034}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-Heff-eigenvalues-U.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{}-2}}%
      \put(990,1125){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(990,1590){\makebox(0,0)[r]{\strut{}-1}}%
      \put(990,2055){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(990,2520){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,2985){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,3450){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,3915){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1122,440){\makebox(0,0){\strut{} 0}}%
      \put(2073,440){\makebox(0,0){\strut{} 0.5}}%
      \put(3023,440){\makebox(0,0){\strut{} 1}}%
      \put(3974,440){\makebox(0,0){\strut{} 1.5}}%
      \put(4925,440){\makebox(0,0){\strut{} 2}}%
      \put(5875,440){\makebox(0,0){\strut{} 2.5}}%
      \put(6826,440){\makebox(0,0){\strut{} 3}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$E$}}}%
      \put(3974,110){\makebox(0,0){\strut{}$U$}}%
      \put(3974,4710){\makebox(0,0){\strut{}Running of eigenenergies}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4207){\makebox(0,0)[r]{\strut{}$\psi_{d}$}}%
      \csname LTb\endcsname%
      \put(5839,3987){\makebox(0,0)[r]{\strut{}$\psi_{d}$}}%
      \csname LTb\endcsname%
      \put(5839,3767){\makebox(0,0)[r]{\strut{}$\psi_s$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Heff-eigenvalues-U}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-chargegap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1122,1191){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1122,1723){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1122,2254){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1122,2786){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1122,3317){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1122,3849){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(1122,4380){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1254,440){\makebox(0,0){\strut{} 0}}%
      \put(1951,440){\makebox(0,0){\strut{} 0.05}}%
      \put(2647,440){\makebox(0,0){\strut{} 0.1}}%
      \put(3344,440){\makebox(0,0){\strut{} 0.15}}%
      \put(4040,440){\makebox(0,0){\strut{} 0.2}}%
      \put(4737,440){\makebox(0,0){\strut{} 0.25}}%
      \put(5433,440){\makebox(0,0){\strut{} 0.3}}%
      \put(6130,440){\makebox(0,0){\strut{} 0.35}}%
      \put(6826,440){\makebox(0,0){\strut{} 0.4}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\Delta_c$}}}%
      \put(4040,110){\makebox(0,0){\strut{}$\Delta$}}%
      \put(4040,4710){\makebox(0,0){\strut{}Chargegap as a function of $\Delta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,1273){\makebox(0,0)[r]{\strut{}$\Delta_c$ from $C_c(\tau)$}}%
      \csname LTb\endcsname%
      \put(5839,1053){\makebox(0,0)[r]{\strut{}$\Delta_c$ from $N(\omega)$}}%
      \csname LTb\endcsname%
      \put(5839,833){\makebox(0,0)[r]{\strut{}$\Delta_c=0.8038 \Delta + 0.0714$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chargegap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-chargestructure-b200-eff-3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,4312){\makebox(0,0){\strut{}Dynamical charge structure}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6018,4096){\makebox(0,0)[r]{\strut{}$N(\omega)$}}%
      \csname LTb\endcsname%
      \put(1170,772){\makebox(0,0){\strut{} 0}}%
      \put(1980,772){\makebox(0,0){\strut{} 0.5}}%
      \put(2790,772){\makebox(0,0){\strut{} 1}}%
      \put(3600,772){\makebox(0,0){\strut{} 1.5}}%
      \put(4410,772){\makebox(0,0){\strut{} 2}}%
      \put(5220,772){\makebox(0,0){\strut{} 2.5}}%
      \put(6030,772){\makebox(0,0){\strut{} 3}}%
      \put(3600,442){\makebox(0,0){\strut{}$\Delta$}}%
      \put(998,1058){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,1546){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(998,2033){\makebox(0,0)[r]{\strut{} 1}}%
      \put(998,2520){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(998,3007){\makebox(0,0)[r]{\strut{} 2}}%
      \put(998,3494){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(998,3982){\makebox(0,0)[r]{\strut{} 3}}%
      \put(404,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\omega$}}}%
      \put(6527,1057){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6527,1349){\makebox(0,0)[l]{\strut{} 2}}%
      \put(6527,1642){\makebox(0,0)[l]{\strut{} 4}}%
      \put(6527,1934){\makebox(0,0)[l]{\strut{} 6}}%
      \put(6527,2227){\makebox(0,0)[l]{\strut{} 8}}%
      \put(6527,2519){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6527,2812){\makebox(0,0)[l]{\strut{} 12}}%
      \put(6527,3104){\makebox(0,0)[l]{\strut{} 14}}%
      \put(6527,3397){\makebox(0,0)[l]{\strut{} 16}}%
      \put(6527,3689){\makebox(0,0)[l]{\strut{} 18}}%
      \put(6527,3982){\makebox(0,0)[l]{\strut{} 20}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chargestructure-b200-eff-3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-double-occ-delta-U-B200-3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,4312){\makebox(0,0){\strut{}Double occupancy}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1170,772){\makebox(0,0){\strut{} 0}}%
      \put(1777,772){\makebox(0,0){\strut{} 0.5}}%
      \put(2385,772){\makebox(0,0){\strut{} 1}}%
      \put(2993,772){\makebox(0,0){\strut{} 1.5}}%
      \put(3600,772){\makebox(0,0){\strut{} 2}}%
      \put(4207,772){\makebox(0,0){\strut{} 2.5}}%
      \put(4815,772){\makebox(0,0){\strut{} 3}}%
      \put(5423,772){\makebox(0,0){\strut{} 3.5}}%
      \put(6030,772){\makebox(0,0){\strut{} 4}}%
      \put(3600,442){\makebox(0,0){\strut{}$ U $}}%
      \put(998,1058){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,1424){\makebox(0,0)[r]{\strut{} 1}}%
      \put(998,1789){\makebox(0,0)[r]{\strut{} 2}}%
      \put(998,2155){\makebox(0,0)[r]{\strut{} 3}}%
      \put(998,2520){\makebox(0,0)[r]{\strut{} 4}}%
      \put(998,2885){\makebox(0,0)[r]{\strut{} 5}}%
      \put(998,3251){\makebox(0,0)[r]{\strut{} 6}}%
      \put(998,3616){\makebox(0,0)[r]{\strut{} 7}}%
      \put(998,3982){\makebox(0,0)[r]{\strut{} 8}}%
      \put(668,2520){\rotatebox{90}{\makebox(0,0){\strut{}$ \Delta $}}}%
      \put(6527,1057){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6527,1349){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(6527,1642){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6527,1934){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(6527,2227){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(6527,2519){\makebox(0,0)[l]{\strut{} 0.25}}%
      \put(6527,2812){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(6527,3104){\makebox(0,0)[l]{\strut{} 0.35}}%
      \put(6527,3397){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(6527,3689){\makebox(0,0)[l]{\strut{} 0.45}}%
      \put(6527,3981){\makebox(0,0)[l]{\strut{} 0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{double-occ-delta-U-B200-3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-double-occ-measurements-D1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1122,1191){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1122,1723){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1122,2254){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1122,2786){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1122,3317){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1122,3849){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(1122,4380){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1254,440){\makebox(0,0){\strut{} 0.1}}%
      \put(1951,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2647,440){\makebox(0,0){\strut{} 0.3}}%
      \put(3344,440){\makebox(0,0){\strut{} 0.4}}%
      \put(4040,440){\makebox(0,0){\strut{} 0.5}}%
      \put(4737,440){\makebox(0,0){\strut{} 0.6}}%
      \put(5433,440){\makebox(0,0){\strut{} 0.7}}%
      \put(6130,440){\makebox(0,0){\strut{} 0.8}}%
      \put(6826,440){\makebox(0,0){\strut{} 0.9}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\langle \hat{n}_\up \hat{n}_\dw \rangle$}}}%
      \put(4040,110){\makebox(0,0){\strut{}$ U $}}%
      \put(4040,4710){\makebox(0,0){\strut{}Double occupancy}}%
      \put(1602,979){\makebox(0,0)[l]{\strut{}$V=0.5$, $\Delta = 1.0$, $\mu=0$, $\epsilon_d=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4207){\makebox(0,0)[r]{\strut{}$\beta = 75$}}%
      \csname LTb\endcsname%
      \put(5839,3987){\makebox(0,0)[r]{\strut{}$\beta = 100$}}%
      \csname LTb\endcsname%
      \put(5839,3767){\makebox(0,0)[r]{\strut{}$\beta = 125$}}%
      \csname LTb\endcsname%
      \put(5839,3547){\makebox(0,0)[r]{\strut{}$\beta = 150$}}%
      \csname LTb\endcsname%
      \put(5839,3327){\makebox(0,0)[r]{\strut{}$\beta = 200$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{double-occ-measurements-D1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-impurity-Aom-of-Delta-3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,7560.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,6508){\makebox(0,0){\strut{}Spectral function}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6018,6616){\makebox(0,0)[r]{\strut{}$A(\omega)$}}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{white}%
      \color{white}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{white}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{white}%
      \color{white}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{white}%
      \color{white}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \csname LTb\endcsname%
      \put(1170,1096){\makebox(0,0){\strut{} 0}}%
      \put(1777,1096){\makebox(0,0){\strut{} 0.1}}%
      \put(2385,1096){\makebox(0,0){\strut{} 0.2}}%
      \put(2993,1096){\makebox(0,0){\strut{} 0.3}}%
      \put(3600,1096){\makebox(0,0){\strut{} 0.4}}%
      \put(4207,1096){\makebox(0,0){\strut{} 0.5}}%
      \put(4815,1096){\makebox(0,0){\strut{} 0.6}}%
      \put(5423,1096){\makebox(0,0){\strut{} 0.7}}%
      \put(6030,1096){\makebox(0,0){\strut{} 0.8}}%
      \put(3600,766){\makebox(0,0){\strut{}$\Delta$}}%
      \put(998,1382){\makebox(0,0)[r]{\strut{}-1}}%
      \put(998,2581){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(998,3780){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,4979){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(998,6178){\makebox(0,0)[r]{\strut{} 1}}%
      \put(404,3780){\rotatebox{90}{\makebox(0,0){\strut{}$\omega$}}}%
      \put(6527,1380){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6527,3779){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6527,6178){\makebox(0,0)[l]{\strut{} 10}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{impurity-Aom-of-Delta-3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-impurity-Som-of-Delta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,8064.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(529,22){\makebox(0,0)[r]{\strut{} 0}}%
      \put(529,212){\makebox(0,0)[r]{\strut{} 1}}%
      \put(529,401){\makebox(0,0)[r]{\strut{} 2}}%
      \put(529,591){\makebox(0,0)[r]{\strut{} 3}}%
      \put(529,781){\makebox(0,0)[r]{\strut{} 4}}%
      \put(529,970){\makebox(0,0)[r]{\strut{} 5}}%
      \put(661,-198){\makebox(0,0){\strut{} 0}}%
      \put(1585,-198){\makebox(0,0){\strut{} 0.1}}%
      \put(2509,-198){\makebox(0,0){\strut{} 0.2}}%
      \put(3433,-198){\makebox(0,0){\strut{} 0.3}}%
      \put(4356,-198){\makebox(0,0){\strut{} 0.4}}%
      \put(5280,-198){\makebox(0,0){\strut{} 0.5}}%
      \put(6204,-198){\makebox(0,0){\strut{} 0.6}}%
      \put(7128,-198){\makebox(0,0){\strut{} 0.7}}%
      \put(23,641){\rotatebox{90}{\makebox(0,0){\strut{}$S(\omega)$}}}%
      \put(3894,-528){\makebox(0,0){\strut{}$\omega$}}%
      \put(1308,117){\makebox(0,0)[l]{\strut{}$T_K$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6141,1087){\makebox(0,0)[r]{\strut{}$\Delta = 0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(529,1260){\makebox(0,0)[r]{\strut{} 0}}%
      \put(529,1543){\makebox(0,0)[r]{\strut{} 1}}%
      \put(529,1826){\makebox(0,0)[r]{\strut{} 2}}%
      \put(529,2109){\makebox(0,0)[r]{\strut{} 3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6141,2347){\makebox(0,0)[r]{\strut{}$\Delta= 0.02$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(529,2520){\makebox(0,0)[r]{\strut{} 0}}%
      \put(529,2787){\makebox(0,0)[r]{\strut{} 1}}%
      \put(529,3053){\makebox(0,0)[r]{\strut{} 2}}%
      \put(529,3320){\makebox(0,0)[r]{\strut{} 3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6141,3607){\makebox(0,0)[r]{\strut{}$\Delta= 0.05$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(529,3780){\makebox(0,0)[r]{\strut{} 0}}%
      \put(529,4035){\makebox(0,0)[r]{\strut{} 3}}%
      \put(529,4290){\makebox(0,0)[r]{\strut{} 6}}%
      \put(529,4544){\makebox(0,0)[r]{\strut{} 9}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6141,4867){\makebox(0,0)[r]{\strut{}$\Delta= 0.1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(529,5040){\makebox(0,0)[r]{\strut{} 0}}%
      \put(529,5284){\makebox(0,0)[r]{\strut{} 20}}%
      \put(529,5528){\makebox(0,0)[r]{\strut{} 40}}%
      \put(529,5772){\makebox(0,0)[r]{\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6141,6127){\makebox(0,0)[r]{\strut{}$\Delta= 0.2 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(529,6300){\makebox(0,0)[r]{\strut{} 0}}%
      \put(529,6489){\makebox(0,0)[r]{\strut{} 40}}%
      \put(529,6678){\makebox(0,0)[r]{\strut{} 80}}%
      \put(529,6867){\makebox(0,0)[r]{\strut{} 120}}%
      \put(529,7056){\makebox(0,0)[r]{\strut{} 160}}%
      \put(529,7245){\makebox(0,0)[r]{\strut{} 200}}%
      \put(3894,7890){\makebox(0,0){\strut{}Dynamical spin structure factor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6141,7387){\makebox(0,0)[r]{\strut{}$\Delta= 0.3 $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{impurity-Som-of-Delta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-josephson-curr-temp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1254,660){\makebox(0,0)[r]{\strut{}-0.006}}%
      \put(1254,1062){\makebox(0,0)[r]{\strut{}-0.004}}%
      \put(1254,1464){\makebox(0,0)[r]{\strut{}-0.002}}%
      \put(1254,1866){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1254,2268){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1254,2670){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(1254,3072){\makebox(0,0)[r]{\strut{} 0.006}}%
      \put(1254,3474){\makebox(0,0)[r]{\strut{} 0.008}}%
      \put(1254,3876){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1386,440){\makebox(0,0){\strut{} 0}}%
      \put(2163,440){\makebox(0,0){\strut{} 0.5}}%
      \put(2940,440){\makebox(0,0){\strut{} 1}}%
      \put(3717,440){\makebox(0,0){\strut{} 1.5}}%
      \put(4495,440){\makebox(0,0){\strut{} 2}}%
      \put(5272,440){\makebox(0,0){\strut{} 2.5}}%
      \put(6049,440){\makebox(0,0){\strut{} 3}}%
      \put(6826,440){\makebox(0,0){\strut{} 3.5}}%
      \put(220,2268){\rotatebox{90}{\makebox(0,0){\strut{}$I_j$}}}%
      \put(4106,110){\makebox(0,0){\strut{}$\phi$}}%
      \put(4106,4206){\makebox(0,0){\strut{}Temperature dependence of the Josephson current}}%
      \put(1541,861){\makebox(0,0)[l]{\strut{}$U=1$, $V=0.5$, $\Delta=0.15$, $\mu=0$, $\epsilon_d=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,3703){\makebox(0,0)[r]{\strut{}$\beta=25$}}%
      \csname LTb\endcsname%
      \put(5839,3483){\makebox(0,0)[r]{\strut{}$\beta=50$}}%
      \csname LTb\endcsname%
      \put(5839,3263){\makebox(0,0)[r]{\strut{}$\beta=75$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{josephson-curr-temp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-josephson_double_occ1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1122,1017){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1122,1375){\makebox(0,0)[r]{\strut{} 0.09}}%
      \put(1122,1732){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1122,2089){\makebox(0,0)[r]{\strut{} 0.11}}%
      \put(1122,2447){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(1122,2804){\makebox(0,0)[r]{\strut{} 0.13}}%
      \put(1122,3161){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(1122,3519){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1122,3876){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(1254,440){\makebox(0,0){\strut{} 0}}%
      \put(1847,440){\makebox(0,0){\strut{} 0.5}}%
      \put(2440,440){\makebox(0,0){\strut{} 1}}%
      \put(3032,440){\makebox(0,0){\strut{} 1.5}}%
      \put(3625,440){\makebox(0,0){\strut{} 2}}%
      \put(4218,440){\makebox(0,0){\strut{} 2.5}}%
      \put(4811,440){\makebox(0,0){\strut{} 3}}%
      \put(5403,440){\makebox(0,0){\strut{} 3.5}}%
      \put(5996,440){\makebox(0,0){\strut{} 4}}%
      \put(6589,440){\makebox(0,0){\strut{} 4.5}}%
      \put(220,2268){\rotatebox{90}{\makebox(0,0){\strut{}$\thavg{\hat{n}_{d,\up} \hat{n}_{d,\dw}}$}}}%
      \put(4040,110){\makebox(0,0){\strut{}$\phi$}}%
      \put(4040,4206){\makebox(0,0){\strut{}Double occupancy of the Quantum dot}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6090,3587){\makebox(0,0)[r]{\strut{}$\Delta=0.01$}}%
      \csname LTb\endcsname%
      \put(6090,3367){\makebox(0,0)[r]{\strut{}$\Delta=0.03$}}%
      \csname LTb\endcsname%
      \put(6090,3147){\makebox(0,0)[r]{\strut{}$\Delta=0.05$}}%
      \csname LTb\endcsname%
      \put(6090,2927){\makebox(0,0)[r]{\strut{}$\Delta=0.08$}}%
      \csname LTb\endcsname%
      \put(6090,2707){\makebox(0,0)[r]{\strut{}$\Delta=0.09$}}%
      \csname LTb\endcsname%
      \put(6090,2487){\makebox(0,0)[r]{\strut{}$\Delta=0.10$}}%
      \csname LTb\endcsname%
      \put(6090,2267){\makebox(0,0)[r]{\strut{}$\Delta=0.15$}}%
      \csname LTb\endcsname%
      \put(6090,2047){\makebox(0,0)[r]{\strut{}$\Delta=0.20$}}%
      \csname LTb\endcsname%
      \put(6090,1827){\makebox(0,0)[r]{\strut{}$\Delta=0.25$}}%
      \csname LTb\endcsname%
      \put(6090,1607){\makebox(0,0)[r]{\strut{}$\Delta=0.30$}}%
      \csname LTb\endcsname%
      \put(6090,1387){\makebox(0,0)[r]{\strut{}$\Delta=0.35$}}%
      \csname LTb\endcsname%
      \put(6090,1167){\makebox(0,0)[r]{\strut{}$\Delta=0.40$}}%
      \csname LTb\endcsname%
      \put(6090,947){\makebox(0,0)[r]{\strut{}$\Delta=0.50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{josephson_double_occ1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-josephson_pi_shift_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1254,829){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1254,1168){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1254,1506){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1254,1845){\makebox(0,0)[r]{\strut{} 0.003}}%
      \put(1254,2183){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(1254,2522){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1254,2860){\makebox(0,0)[r]{\strut{} 0.006}}%
      \put(1254,3199){\makebox(0,0)[r]{\strut{} 0.007}}%
      \put(1254,3537){\makebox(0,0)[r]{\strut{} 0.008}}%
      \put(1254,3876){\makebox(0,0)[r]{\strut{} 0.009}}%
      \put(1386,440){\makebox(0,0){\strut{} 0}}%
      \put(2163,440){\makebox(0,0){\strut{} 0.5}}%
      \put(2940,440){\makebox(0,0){\strut{} 1}}%
      \put(3717,440){\makebox(0,0){\strut{} 1.5}}%
      \put(4495,440){\makebox(0,0){\strut{} 2}}%
      \put(5272,440){\makebox(0,0){\strut{} 2.5}}%
      \put(6049,440){\makebox(0,0){\strut{} 3}}%
      \put(6826,440){\makebox(0,0){\strut{} 3.5}}%
      \put(220,2268){\rotatebox{90}{\makebox(0,0){\strut{}$I_j$}}}%
      \put(4106,110){\makebox(0,0){\strut{}$\phi$}}%
      \put(4106,4206){\makebox(0,0){\strut{}Josephson current for different values of $\Delta$}}%
      \put(1619,3673){\makebox(0,0)[l]{\strut{}$\beta=50$, $U=1$, $V=0.5$, $\mu=0$, $\epsilon_d=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5971,3427){\makebox(0,0)[r]{\strut{}$\Delta=0.10$}}%
      \csname LTb\endcsname%
      \put(5971,3207){\makebox(0,0)[r]{\strut{}$\Delta=0.09$}}%
      \csname LTb\endcsname%
      \put(5971,2987){\makebox(0,0)[r]{\strut{}$\Delta=0.08$}}%
      \csname LTb\endcsname%
      \put(5971,2767){\makebox(0,0)[r]{\strut{}$\Delta=0.05$}}%
      \csname LTb\endcsname%
      \put(5971,2547){\makebox(0,0)[r]{\strut{}$\Delta=0.03$}}%
      \csname LTb\endcsname%
      \put(5971,2327){\makebox(0,0)[r]{\strut{}$\Delta=0.01$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{josephson_pi_shift_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-josephson_pi_shift_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1254,660){\makebox(0,0)[r]{\strut{}-0.015}}%
      \put(1254,1119){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(1254,1579){\makebox(0,0)[r]{\strut{}-0.005}}%
      \put(1254,2038){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1254,2498){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1254,2957){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1254,3417){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(1254,3876){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1386,440){\makebox(0,0){\strut{} 0}}%
      \put(2163,440){\makebox(0,0){\strut{} 0.5}}%
      \put(2940,440){\makebox(0,0){\strut{} 1}}%
      \put(3717,440){\makebox(0,0){\strut{} 1.5}}%
      \put(4495,440){\makebox(0,0){\strut{} 2}}%
      \put(5272,440){\makebox(0,0){\strut{} 2.5}}%
      \put(6049,440){\makebox(0,0){\strut{} 3}}%
      \put(6826,440){\makebox(0,0){\strut{} 3.5}}%
      \put(220,2268){\rotatebox{90}{\makebox(0,0){\strut{}$I_j$}}}%
      \put(4106,110){\makebox(0,0){\strut{}$\phi$}}%
      \put(4106,4206){\makebox(0,0){\strut{}Josephson current for different values of $\Delta$}}%
      \put(1386,3600){\makebox(0,0)[l]{\strut{}$\beta=50$, $U=1$, $V=0.5$, $\mu=0$, $\epsilon_d=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5971,3766){\makebox(0,0)[r]{\strut{}$\Delta=0.10$}}%
      \csname LTb\endcsname%
      \put(5971,3546){\makebox(0,0)[r]{\strut{}$\Delta=0.15$}}%
      \csname LTb\endcsname%
      \put(5971,3326){\makebox(0,0)[r]{\strut{}$\Delta=0.20$}}%
      \csname LTb\endcsname%
      \put(5971,3106){\makebox(0,0)[r]{\strut{}$\Delta=0.25$}}%
      \csname LTb\endcsname%
      \put(5971,2886){\makebox(0,0)[r]{\strut{}$\Delta=0.30$}}%
      \csname LTb\endcsname%
      \put(5971,2666){\makebox(0,0)[r]{\strut{}$\Delta=0.35$}}%
      \csname LTb\endcsname%
      \put(5971,2446){\makebox(0,0)[r]{\strut{}$\Delta=0.40$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{josephson_pi_shift_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-josephson_pi_shift_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1254,660){\makebox(0,0)[r]{\strut{}-0.018}}%
      \put(1254,982){\makebox(0,0)[r]{\strut{}-0.016}}%
      \put(1254,1303){\makebox(0,0)[r]{\strut{}-0.014}}%
      \put(1254,1625){\makebox(0,0)[r]{\strut{}-0.012}}%
      \put(1254,1946){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(1254,2268){\makebox(0,0)[r]{\strut{}-0.008}}%
      \put(1254,2590){\makebox(0,0)[r]{\strut{}-0.006}}%
      \put(1254,2911){\makebox(0,0)[r]{\strut{}-0.004}}%
      \put(1254,3233){\makebox(0,0)[r]{\strut{}-0.002}}%
      \put(1254,3554){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1254,3876){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1386,440){\makebox(0,0){\strut{} 0}}%
      \put(2163,440){\makebox(0,0){\strut{} 0.5}}%
      \put(2940,440){\makebox(0,0){\strut{} 1}}%
      \put(3717,440){\makebox(0,0){\strut{} 1.5}}%
      \put(4495,440){\makebox(0,0){\strut{} 2}}%
      \put(5272,440){\makebox(0,0){\strut{} 2.5}}%
      \put(6049,440){\makebox(0,0){\strut{} 3}}%
      \put(6826,440){\makebox(0,0){\strut{} 3.5}}%
      \put(220,2268){\rotatebox{90}{\makebox(0,0){\strut{}$I_j$}}}%
      \put(4106,110){\makebox(0,0){\strut{}$\phi$}}%
      \put(4106,4206){\makebox(0,0){\strut{}Josephson current for different values of $\Delta$}}%
      \put(1433,821){\makebox(0,0)[l]{\strut{}$\beta=50$, $U=1$, $V=0.5$, $\mu=0$, $\epsilon_d=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6049,2319){\makebox(0,0)[r]{\strut{}$\Delta=2.5$}}%
      \csname LTb\endcsname%
      \put(6049,2099){\makebox(0,0)[r]{\strut{}$\Delta=2.0$}}%
      \csname LTb\endcsname%
      \put(6049,1879){\makebox(0,0)[r]{\strut{}$\Delta=1.5$}}%
      \csname LTb\endcsname%
      \put(6049,1659){\makebox(0,0)[r]{\strut{}$\Delta=1.2$}}%
      \csname LTb\endcsname%
      \put(6049,1439){\makebox(0,0)[r]{\strut{}$\Delta=1.0$}}%
      \csname LTb\endcsname%
      \put(6049,1219){\makebox(0,0)[r]{\strut{}$\Delta=0.8$}}%
      \csname LTb\endcsname%
      \put(6049,999){\makebox(0,0)[r]{\strut{}$\Delta=0.7$}}%
      \csname LTb\endcsname%
      \put(6049,779){\makebox(0,0)[r]{\strut{}$\Delta=0.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{josephson_pi_shift_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-local_pair_correlation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(1122,1280){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(1122,1900){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1122,2520){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1122,3140){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1122,3760){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1122,4380){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(3546,440){\makebox(0,0){\strut{} 0.1}}%
      \put(6826,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\langle \tilde{d}_\up^\dagger \tilde{d}_\dw^\dagger \rangle$}}}%
      \put(4040,110){\makebox(0,0){\strut{}$ \Delta $}}%
      \put(4040,4710){\makebox(0,0){\strut{}Local pairing correlation}}%
      \put(1832,970){\makebox(0,0)[l]{\strut{}$V=0.5$, $ U = 1.0$, $\mu=0$, $\epsilon_d=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4207){\makebox(0,0)[r]{\strut{}$\beta=100$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{local_pair_correlation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-spectralfunction-B200-3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,7560.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,6508){\makebox(0,0){\strut{}Spectral function}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6018,6616){\makebox(0,0)[r]{\strut{}$A_{\up \up}(\omega)$}}%
      \csname LTb\endcsname%
      \put(1170,1096){\makebox(0,0){\strut{} 0}}%
      \put(1980,1096){\makebox(0,0){\strut{} 0.5}}%
      \put(2790,1096){\makebox(0,0){\strut{} 1}}%
      \put(3600,1096){\makebox(0,0){\strut{} 1.5}}%
      \put(4410,1096){\makebox(0,0){\strut{} 2}}%
      \put(5220,1096){\makebox(0,0){\strut{} 2.5}}%
      \put(6030,1096){\makebox(0,0){\strut{} 3}}%
      \put(3600,766){\makebox(0,0){\strut{}$\Delta$}}%
      \put(998,1382){\makebox(0,0)[r]{\strut{}-3}}%
      \put(998,2182){\makebox(0,0)[r]{\strut{}-2}}%
      \put(998,2981){\makebox(0,0)[r]{\strut{}-1}}%
      \put(998,3780){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,4579){\makebox(0,0)[r]{\strut{} 1}}%
      \put(998,5378){\makebox(0,0)[r]{\strut{} 2}}%
      \put(998,6178){\makebox(0,0)[r]{\strut{} 3}}%
      \put(668,3780){\rotatebox{90}{\makebox(0,0){\strut{}$\omega$}}}%
      \put(6527,1381){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6527,2340){\makebox(0,0)[l]{\strut{} 5}}%
      \put(6527,3299){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6527,4259){\makebox(0,0)[l]{\strut{} 15}}%
      \put(6527,5218){\makebox(0,0)[l]{\strut{} 20}}%
      \put(6527,6178){\makebox(0,0)[l]{\strut{} 25}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spectralfunction-B200-3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-spinstructure-eff-3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3599,4312){\makebox(0,0){\strut{}Dynamical spin structure}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6018,4096){\makebox(0,0)[r]{\strut{}$S(\omega)$}}%
      \csname LTb\endcsname%
      \put(1170,772){\makebox(0,0){\strut{} 0}}%
      \put(1980,772){\makebox(0,0){\strut{} 0.5}}%
      \put(2790,772){\makebox(0,0){\strut{} 1}}%
      \put(3600,772){\makebox(0,0){\strut{} 1.5}}%
      \put(4410,772){\makebox(0,0){\strut{} 2}}%
      \put(5220,772){\makebox(0,0){\strut{} 2.5}}%
      \put(6030,772){\makebox(0,0){\strut{} 3}}%
      \put(3600,442){\makebox(0,0){\strut{}$\Delta$}}%
      \put(998,1058){\makebox(0,0)[r]{\strut{} 0}}%
      \put(998,1546){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(998,2033){\makebox(0,0)[r]{\strut{} 1}}%
      \put(998,2520){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(998,3007){\makebox(0,0)[r]{\strut{} 2}}%
      \put(998,3494){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(998,3982){\makebox(0,0)[r]{\strut{} 3}}%
      \put(404,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\omega$}}}%
      \put(6527,1057){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6527,1642){\makebox(0,0)[l]{\strut{} 5}}%
      \put(6527,2227){\makebox(0,0)[l]{\strut{} 10}}%
      \put(6527,2812){\makebox(0,0)[l]{\strut{} 15}}%
      \put(6527,3397){\makebox(0,0)[l]{\strut{} 20}}%
      \put(6527,3982){\makebox(0,0)[l]{\strut{} 25}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spinstructure-eff-3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tex-weightrunning.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,1125){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(770,1590){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(770,2055){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(770,2520){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(770,2985){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(770,3450){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(770,3915){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(770,4380){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(902,440){\makebox(0,0){\strut{} 0}}%
      \put(1643,440){\makebox(0,0){\strut{} 0.5}}%
      \put(2383,440){\makebox(0,0){\strut{} 1}}%
      \put(3124,440){\makebox(0,0){\strut{} 1.5}}%
      \put(3864,440){\makebox(0,0){\strut{} 2}}%
      \put(4605,440){\makebox(0,0){\strut{} 2.5}}%
      \put(5345,440){\makebox(0,0){\strut{} 3}}%
      \put(6086,440){\makebox(0,0){\strut{} 3.5}}%
      \put(6826,440){\makebox(0,0){\strut{} 4}}%
      \put(3864,110){\makebox(0,0){\strut{}$\Delta$}}%
      \put(3864,4710){\makebox(0,0){\strut{}Running of ground state weights}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4207){\makebox(0,0)[r]{\strut{}$b$}}%
      \csname LTb\endcsname%
      \put(5839,3987){\makebox(0,0)[r]{\strut{}$\beta$}}%
      \csname LTb\endcsname%
      \put(5839,3767){\makebox(0,0)[r]{\strut{}$\gamma$}}%
      \csname LTb\endcsname%
      \put(5839,3547){\makebox(0,0)[r]{\strut{}$\alpha$}}%
      \csname LTb\endcsname%
      \put(5839,3327){\makebox(0,0)[r]{\strut{}$a$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{weightrunning}}%
    \gplfronttext
  \end{picture}%
\endgroup

